Fronthaul-Aware Software-Defined Joint Resource Allocation and User Scheduling for 5G Networks

Software-defined networking (SDN) is the concept of decoupling the control and data planes to create a flexible and agile network, assisted by a central controller. However, the performance of SDN highly depends on the limitations in the fronthaul which are inadequately discussed in the existing literature. In this paper, a fronthaul-aware software-defined resource allocation mechanism is proposed for 5G wireless networks with in-band wireless fronthaul constraints. Considering the fronthaul capacity, the controller maximizes the time-averaged network throughput by enforcing a coarse correlated equilibrium (CCE) and incentivizing base stations (BSs) to locally optimize their decisions to ensure mobile users' (MUs) quality-of-service (QoS) requirements. By marrying tools from Lyapunov stochastic optimization and game theory, we propose a two-timescale approach where the controller gives recommendations, i.e., sub-carriers with low interference, in a long-timescale whereas BSs schedule their own MUs and allocate the available resources in every time slot. Numerical results show considerable throughput enhancements and delay reductions over a non-SDN network baseline.

==> flow_diagram.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flow_diagram.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.2474167bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67880933)%
    \put(0,0){\includegraphics[width=\unitlength]{flow_diagram.eps}}%
    \put(0.63057061,0.45043957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Is $\frac{t-1}{T_0}\in\mathbb{N}$?}}}%
    \put(0.660539792,0.08870917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Yes}}}%
    \put(0.8119508,0.16590145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize No}}}%
    \put(0.635908626,0.145026305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Is $\frac{t}{T_0}\in\mathbb{N}$?}}}%
    \put(0.330251552,0.4814874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Upload $\hat{\Pr}(\boldsymbol{\omega}_{b})$}}}%
    \put(0.04571797,0.45122728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Solve {\bf RP}}}}%
    \put(0.035,0.36048527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Send $\{\Psi^{*}\}$}}}%
    \put(0.65969649,0.34525295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Solve {\bf BP}}}}%
    \put(0.44485709,0.24816857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Update $\{Q_{bm}\}$ and $\{\hat{\Pr}(I_{bm}^{(s)})\}$}}}%
    \put(0.56373121,0.47372428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Yes}}}%
    \put(0.670564945,0.39777465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize No}}}%
    \put(0.48289288,0.03731337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Update $\hat{\Pr}(\boldsymbol{\omega}_{b})$ and $\hat{\lambda}_b$}}}%
    \put(0.5770007,0.62323618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Initialize $\hat{\Pr}(\boldsymbol{\omega}_{b})$, $\hat{\lambda}_b$, }}}%
    \put(0.65226247,0.55000706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize for $t=1$}}}%
    \put(0.00979175,0.662602421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Controller's}}}%
    \put(0.58858514,0.6685112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BS's operation}}}%
    \put(0.85853569,0.1461967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $t=t+1$}}}%
    \put(0.385196659,0.443617014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize and $\hat{\lambda}_{b}$}}}%
    \put(0.333704676,0.41392445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize to the controller}}}%
    \put(0.558083176,0.58388217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\{Q_{bm}\}$, and $\{\hat{\Pr}(I_{bm}^{(s)})\}$}}}%
    \put(0.06595206,0.32737747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize to BSs}}}%
    \put(0.03047652,0.631867737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{operation}}}%
  \end{picture}%
\endgroup%

